Chiral Structure of Vector and Axial-Vector Tetraquark Currents

We investigate the chiral structure of local vector and axial-vector tetraquark currents, and study their chiral transformation properties. We consider the charge-conjugation parity and classify all the isovector vector and axial-vector local tetraquark currents of quantum numbers I(G)J(PC)=1(-)1(-+), I(G)J(PC)=1(+)1(--), I(G)J(PC)=1(-)1(++) and I(G)J(PC)=1(+)1(+-). We find that there is a one to one correspondence among them. Using these currents, we perform QCD sum rule analyses. Our results suggest that there is a missing b1 state having I(G)J(PC)=1(+)1(+-) and a mass around 1.47-1.66 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

